Analysis of the planetary mass uncertainties on the accuracy of atmospherical retrieval

Characterising the properties of exoplanet atmospheres relies on several interconnected parameters, which makes it difficult to determine them independently. Planetary mass plays a role in determining the scale height of atmospheres, similarly to the contribution from the average molecular weight of the gas. We investigate the relevance of planetary mass knowledge in spectral retrievals, identifying cases where mass measurements are needed for clear or cloudy and primary or secondary atmospheres, along with the relevant precision, in the context of the ESA M4 Ariel Mission. We used TauREx to simulate the Ariel transmission spectra of representative targets of the Ariel mission reference sample, assuming different scenarios: a primordial cloudy atmosphere of a hot Jupiter and a hot Neptune, as well as the secondary atmosphere of a super-Earth that also exhibits a cloud presence. We extracted information on the various properties of the atmospheres for the cases of unknown mass or mass with different uncertainties. We also tested how the signal-to-noise ratio impacts atmospheric retrieval for different wavelength ranges. We accurately retrieved the primordial atmospheric composition independently from mass uncertainties for clear atmospheres, while we found that the uncertainties increased for high altitude clouds. We highlight the importance of the signal-to-noise ratio in the Rayleigh scattering region of the spectrum. For the secondary atmosphere cases, a mass uncertainty no larger than 50% is sufficient to retrieve the atmospheric parameters, even in the presence of clouds. Our analysis suggests that even in the worst-case scenario, a 50% mass precision level is enough for producing reliable retrievals, while an atmospheric retrieval without any knowledge of a planetary mass could lead to biases in cloudy primary atmospheres as well as in secondary atmospheres.

==> (inline-0) <==
\begin{tabular}{cccc|ccc|ccc}   % centered columns (4 columns)
            \toprule[0.05cm]
             \multicolumn{10}{c}{\textbf{G star with a hot Jupiter}}\\
            \toprule
              & \multicolumn{3}{c}{\textbf{Mass totally unknown}}& \multicolumn{3}{c}{\textbf{$\delta$ M $\simeq$ 40\%}} & \multicolumn{3}{c}{\textbf{$\delta$ M $\simeq$ 10\%}} \\
            \cmidrule(lr){2-10}
            & {Clear Sky} & \multicolumn{2}{c}{Clouds} & {Clear Sky} & \multicolumn{2}{c}{Clouds}&  {Clear Sky} & \multicolumn{2}{c}{Clouds}  \\
            Parameters &  & Low & High & & Low & High &  & Low & High  \\
            \midrule
            Mass &   $<$5\% & $<$ 10\%& $>$50\% & $<$ 2 \%  & $<$ 10\% & $<$ 30\% & $<$ 2\% & $<$ 10\%& $\simeq$ 10\% \\
            Radius & \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{red!70} X& \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\sim$ & \cellcolor{green!70}$\surd$&  \cellcolor{green!70}$\surd$& \cellcolor{green!70}$\surd$\\
            Temperature & \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ &  \cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$  \\
            H$_2$O & \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$&  \cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ \\
            CH$_4$ & \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ \\
            CO     & \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ \\
            Clouds & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\sim$ &\cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$\\
            \bottomrule[0.05cm]                %inserts single line
            \label{tab:primordial-G}
            \end{tabular}
\begin{tabular}{cccc|ccc}   % centered columns (4 columns)
            \toprule[0.05cm]
             \multicolumn{7}{c}{\textbf{G star with a Neptunian planet}}\\
            \toprule
             & \multicolumn{3}{c}{\textbf{$\delta$ M $\simeq$ 40\%}} & \multicolumn{3}{c}{\textbf{$\delta$ M $\simeq$ 10\%}} \\
            \cmidrule(lr){2-7}
            &  {Clear Sky} & \multicolumn{2}{c}{Clouds}&  {Clear Sky} & \multicolumn{2}{c}{Clouds}  \\
            Parameters & & Low & High &  & Low & High  \\
            \midrule
            Mass &   $<$ 2 \%  & $<$ 20\% & $<$ 30\% & $<$ 2\% & $<$ 10\%& $\simeq$ 10\% \\
            Radius & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70}$\surd$&  \cellcolor{green!70}$\surd$& \cellcolor{green!70}$\surd$\\
            Temperature &  \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ &  \cellcolor{green!70} $\sim$ &\cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\sim$  \\
            H$_2$O &  \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$&  \cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ \\
            CH$_4$ &  \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\sim$&\cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\sim$ \\
            CO     & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{red!70} X&\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$&\cellcolor{red!70} X \\
            Clouds & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$\\
            \bottomrule[0.05cm]                %inserts single line
            \label{tab:neptunian}
            \end{tabular}
\begin{tabular}{cccc|ccc}   % centered columns (4 columns)
            \toprule[0.05cm]
             \multicolumn{7}{c}{\textbf{Hot Jupiter around G stars of different magnitudes (mass uncertainty of 40\%)}}\\
            \toprule
             & \multicolumn{3}{c}{\textbf{m$_v$ $\simeq$ 8}} & \multicolumn{3}{c}{\textbf{m$_v$ $\simeq$ 10.5}} \\
            \cmidrule(lr){2-7}
            &  {Clear Sky} & \multicolumn{2}{c}{Clouds}&  {Clear Sky} & \multicolumn{2}{c}{Clouds}  \\
            Parameters & & Low & High &  & Low & High  \\
            \midrule
            Mass &   $<$ 2 \%  & $<$ 10\% & $<$ 30\% & $<$ 10\% & $\simeq$ 20\%& $\simeq$ 30\% \\
            Radius & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\sim$ & \cellcolor{green!70}$\surd$&  \cellcolor{green!70}$\surd$& \cellcolor{green!70}$\surd$\\
            Temperature &  \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ &  \cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$  \\
            H$_2$O &  \cellcolor{green!70} $\surd$& \cellcolor{green!70} $\surd$&  \cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\sim$ \\
            CH$_4$ &  \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\sim$ \\
            CO     & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$&\cellcolor{red!70} X \\
            Clouds & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$ & \cellcolor{green!70} $\surd$&\cellcolor{green!70} $\surd$ &\cellcolor{green!70} $\surd$&\cellcolor{green!70} $\sim$\\
            \bottomrule[0.05cm]                %inserts single line
            \label{tab:mv8mv10}
            \end{tabular}
\begin{tabular}{c@{\hskip 0.5cm}c@{\hskip 0.5cm}|c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}}   % centered columns (4 columns)
            \toprule[0.05cm]
            \multicolumn{6}{c}{\textbf{N$_2$-dominated secondary atmosphere  of a super-Earth around an 8th magnitude M star}}\\
            \toprule
             \multirow{1}*{Parameter} & True value & \multicolumn{4}{c}{$\mu$ = 2.3} \\
            \cmidrule(lr){1-6}
            \multirow{1}*{$\delta$M} & & 10\% & 30\% & 50\% & Unknown\\
            \midrule
            Mass        &       0.026   &       0.026   $^{+    0.001   }_{-    0.001   } \ [     0.026   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [   0.026   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [     0.025   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [   0.027   ]$ \\
Radius  &       0.189   &       0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$ \\
Temperature     &       720.33  &       725     $^{+    34      }_{-    31      } \ [     722     ]$&     728     $^{+    40      }_{-    41      } \ [   734     ]$&     728     $^{+    42      }_{-    38      } \ [     726     ]$&     730     $^{+    40      }_{-    39      } \ [   732     ]$ \\
log(H$_2$O)     &       -4      &       -4      $^{+    0.3     }_{-    0.3     } \ [     -4      ]$&     -4.1    $^{+    0.3     }_{-    0.3     } \ [   -4.0    ]$&     -4.1    $^{+    0.3     }_{-    0.3     } \ [     -4.0    ]$&     -4.0    $^{+    0.3     }_{-    0.3     } \ [   -4.1    ]$ \\
log(CH$_4$)     &       -3.22   &       -3.2    $^{+    0.2     }_{-    0.2     } \ [     -3.3    ]$&     -3.24   $^{+    0.17    }_{-    0.17    } \ [   -3.29   ]$&     -3.24   $^{+    0.18    }_{-    0.17    } \ [     -3.21   ]$&     -3.2    $^{+    0.2     }_{-    0.2     } \ [   -3.2    ]$ \\
log(N$_2$/He)   &       -10     &       -7      $^{+    4       }_{-    3       } \ [     -8      ]$&     -7      $^{+    4       }_{-    3       } \ [   -12     ]$&     -7      $^{+    4       }_{-    3       } \ [     -2      ]$&     -7      $^{+    3       }_{-    3       } \ [   -4      ]$ \\
$\mu$   &       2.3     &       2.285   $^{+    0.007   }_{-    0.004   } \ [     2.261   ]$&     2.285   $^{+    0.007   }_{-    0.003   } \ [   2.261   ]$&     2.285   $^{+    0.007   }_{-    0.003   } \ [     2.324   ]$&     2.285   $^{+    0.006   }_{-    0.003   } \ [   2.261   ]$ \\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c|}{$\mu$ = 5.2}        \\                                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.028   $^{+    0.007   }_{-    0.007   } \ [   0.028   ]$&     0.039   $^{+    0.009   }_{-    0.014   } \ [     0.029   ]$&     0.071   $^{+    0.014   }_{-    0.013   } \ [   0.057   ]$ \\
Radius  &       0.189   &       0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$ \\
Temperature     &       720.33  &       773     $^{+    138     }_{-    111     } \ [     731     ]$&     750     $^{+    137     }_{-    138     } \ [   739     ]$&     669     $^{+    168     }_{-    94      } \ [     713     ]$&     791     $^{+    126     }_{-    110     } \ [   709     ]$ \\
log(H$_2$O)     &       -4      &       -4.7    $^{+    0.9     }_{-    3.7     } \ [     -4.1    ]$&     -4.5    $^{+    0.9     }_{-    2.8     } \ [   -4.1    ]$&     -4.4    $^{+    0.8     }_{-    2.2     } \ [     -4.3    ]$&     -5      $^{+    1       }_{-    4       } \ [   -4      ]$ \\
log(CH$_4$)     &       -3.22   &       -3.1    $^{+    0.4     }_{-    0.4     } \ [     -3.3    ]$&     -3.2    $^{+    0.5     }_{-    0.4     } \ [   -3.3    ]$&     -3.3    $^{+    0.5     }_{-    0.4     } \ [     -3.4    ]$&     -3.3    $^{+    0.4     }_{-    0.4     } \ [   -3.3    ]$ \\
log(N$_2$/He)   &       0       &       0.12    $^{+    0.18    }_{-    0.23    } \ [     -0.001  ]$&     0.018   $^{+    0.281   }_{-    0.404   } \ [   -0.035  ]$&     -0.7    $^{+    0.9     }_{-    8.1     } \ [     -0.1    ]$&     -7      $^{+    4       }_{-    3       } \ [   -7      ]$ \\
$\mu$   &       5.2     &       6       $^{+    2       }_{-    2       } \ [     5.2     ]$&     5       $^{+    2       }_{-    2       } \ [   5       ]$&     2.9     $^{+    4       }_{-    0.6     } \ [     5       ]$&     2.285   $^{+    0.022   }_{-    0.007   } \ [   2.261   ]$ \\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c|}{$\mu$ = 7.6}        \\                                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.024   ]$&     0.027   $^{+    0.007   }_{-    0.007   } \ [   0.030   ]$&     0.029   $^{+    0.012   }_{-    0.01    } \ [     -0.036  ]$&     0.086   $^{+    0.009   }_{-    0.016   } \ [   0.087   ]$ \\
Radius  &       0.189   &       0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$ \\
Temperature     &       720.33  &       854     $^{+    279     }_{-    172     } \ [     745     ]$&     855     $^{+    251     }_{-    185     } \ [   668     ]$&     832     $^{+    266     }_{-    200     } \ [     762     ]$&     701     $^{+    103     }_{-    100     } \ [   738     ]$ \\
log(H$_2$O)     &       -4      &       -7      $^{+    2       }_{-    4       } \ [     -4      ]$&     -6      $^{+    2       }_{-    4       } \ [   -4      ]$&     -6      $^{+    2       }_{-    4       } \ [     -4      ]$&     -6      $^{+    2       }_{-    4       } \ [   -4      ]$ \\
log(CH$_4$)     &       -3.22   &       -3.1    $^{+    0.6     }_{-    0.6     } \ [     -3.0    ]$&     -3.2    $^{+    0.6     }_{-    0.6     } \ [   -3.0    ]$&     -3.2    $^{+    0.6     }_{-    0.6     } \ [     -3.2    ]$&     -3.4    $^{+    0.6     }_{-    0.6     } \ [   -3.5    ]$ \\
log(N$_2$/He)   &       0.3     &       0.5     $^{+    0.3     }_{-    0.3     } \ [     0.5     ]$&     0.5     $^{+    0.4     }_{-    0.3     } \ [   0.2     ]$&     0.4     $^{+    0.5     }_{-    0.4     } \ [     -0.1    ]$&     -7      $^{+    4       }_{-    3       } \ [   -11     ]$ \\
$\mu$   &       7.6     &       10      $^{+    4       }_{-    3       } \ [     9       ]$&     10      $^{+    6       }_{-    3       } \ [   6       ]$&     9       $^{+    7       }_{-    4       } \ [     6       ]$&     2.284   $^{+    0.050   }_{-    0.007   } \ [   2.261   ]$ \\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c|}{$\mu$ = 11.1}       \\                                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.025   $^{+    0.002   }_{-    0.002   } \ [     0.025   ]$&     0.026   $^{+    0.007   }_{-    0.006   } \ [   0.024   ]$&     0.031   $^{+    0.01    }_{-    0.008   } \ [     0.025   ]$&     0.081   $^{+    0.013   }_{-    0.026   } \ [   0.094   ]$ \\
Radius  &       0.189   &       0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$ \\
Temperature     &       720.33  &       998     $^{+    359     }_{-    283     } \ [     706     ]$&     979     $^{+    369     }_{-    260     } \ [   741     ]$&     972     $^{+    439     }_{-    294     } \ [     689     ]$&     593     $^{+    280     }_{-    128     } \ [   576     ]$ \\
log(H$_2$O)     &       -4      &       -7      $^{+    2       }_{-    3       } \ [     -4      ]$&     -7      $^{+    3       }_{-    3       } \ [   -4      ]$&     -8      $^{+    3       }_{-    3       } \ [     -4      ]$&     -6      $^{+    2       }_{-    4       } \ [   -4      ]$ \\
log(CH$_4$)     &       -3.22   &       -3.3    $^{+    0.8     }_{-    0.8     } \ [     -3.5    ]$&     -3.2    $^{+    0.7     }_{-    0.8     } \ [   -2.8    ]$&     -3.4    $^{+    0.8     }_{-    0.7     } \ [     -3.1    ]$&     -3.6    $^{+    0.8     }_{-    0.7     } \ [   -3.3    ]$ \\
log(N$_2$/He)   &       0.6     &       1.1     $^{+    0.5     }_{-    0.5     } \ [     0.5     ]$&     1.2     $^{+    0.6     }_{-    0.5     } \ [   0.7     ]$&     1.0     $^{+    0.6     }_{-    0.5     } \ [     0.7     ]$&     -5      $^{+    5       }_{-    5       } \ [   -3      ]$ \\
$\mu$   &       11.1    &       19      $^{+    5       }_{-    7       } \ [     10      ]$&     19      $^{+    6       }_{-    7       } \ [   13      ]$&     16      $^{+    7       }_{-    7       } \ [     12      ]$&     2.30    $^{+    4.79    }_{-    0.02    } \ [   2.27    ]$ \\

            \bottomrule[0.05cm]                %inserts single line
            \end{tabular}
\begin{tabular}{c@{\hskip 0.5cm}c@{\hskip 0.5cm}|c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}}   % centered columns (4 columns)
            \toprule[0.05cm]
            \multicolumn{5}{c}{\textbf{N$_2$-dominated secondary atmosphere  of a super-Earth around a 10.5th magnitude M star}}\\
            \toprule
             \multirow{1}*{Parameter} & True value & \multicolumn{3}{c}{$\mu$ = 2.3} \\
            \cmidrule(lr){1-5}
            \multirow{1}*{$\delta$M} & & 10\% & 30\% & 50\% \\
            \midrule
            Mass        &       0.026   &       0.026$^{+0.002}_{-0.002}$ [0.025] &       0.028$^{+0.005}_{-0.005}$ [0.027]       &       0.030$^{+0.006}_{-0.005}$ [0.026] \\
Radius  &       0.189   &       0.190$^{+0.002}_{-0.002}$ [0.188]       &       0.190$^{+0.002}_{-0.002}$ [0.190] &       0.190$^{+0.002}_{-0.002}$ [0.189]       \\
Temperature     &       720.33  &       740$^{+86}_{-73}$ [722] &       772$^{+105}_{-99}$ [737]   &       803$^{+138}_{-100}$ [693]       \\
log(H$_2$O)     &       -4      &       -5.0$^{+1.1}_{-4.1}$[-3.9]      &       -5.0$^{+1.2}_{-3.6}$[-4.3]      &       -5.7$^{+1.6}_{-3.9}$[-3.7]      \\
log(CH$_4$)     &       -3.22   &       -3.2$^{+0.5}_{-0.5}$ [-3.3]     &       -3.2$^{+0.5}_{-0.5}$ [-3.43] &       -3.2$^{+0.5}_{-0.5}$ [-3.2]     \\
H$_2$/He        &       6.67    &       5$^{+3}_{-3}$ [6]       &       6$^{+3}_{-3}$ [10]    &       6$^{+3}_{-3}$ [8]       \\
log(N$_2$/He)   &       -10     &       -7$^{+3}_{-3}$ [-9]     &       -7$^{+4}_{-3}$ [-11.7] &       -7$^{+4}_{-3}$ [-5]     \\
$\mu$   &       2.3     &       2.38$^{+0.25}_{-0.12}$ [2.29]   &       2.34$^{+0.24}_{-0.10}$ [2.18]  &       2.35$^{+0.21}_{-0.11}$ [2.22]   \\
\midrule                                                                         
        &               &       \multicolumn{3}{c}{$\mu$ = 5.2} \\
\midrule                                                                        
Mass    &       0.026   &       0.026$^{+0.002}_{-0.002}$ [0.027]       &       0.028$^{+0.006}_{-0.006}$ [0.035] &       0.036$^{+0.009}_{-0.011}$ [0.05]        \\
Radius  &       0.189   &       0.189$^{+0.002}_{-0.002}$ [0.189]       &       0.190$^{+0.002}_{-0.002}$ [0.189] &       0.190$^{+0.002}_{-0.002}$ [0.190]       \\
Temperature     &       720.33  &       564$^{+703}_{-162}$ [680]       &       597$^{+636}_{-179}$ [610]   &       594$^{+317}_{-150}$ [678]       \\
log(H$_2$O)     &       -4      &       -7$^{+3}_{-3}$[-4]      &       -7$^{+3}_{-3}$[-4]      &       -7$^{+3}_{-3}$[-4]      \\
log(CH$_4$)     &       -3.22   &       -3.8$^{+0.9}_{-0.9}$ [-3.6]     &       -3.8$^{+0.9}_{-1.0}$ [-3.6]  &       -3.71$^{+0.87}_{-0.10}$ [-3.4]  \\
H$_2$/He        &       6.67    &       5$^{+3}_{-2}$ [6]       &       5$^{+3}_{-2}$ [1.4]   &       5$^{+3}_{-3}$ [1]       \\
log(N$_2$/He)   &       0       &       -3$^{+3}_{-6}$ [-0.1]   &       -3$^{+4}_{-6}$ [-5.8]  &       -5$^{+6}_{-4}$ [-8]     \\
$\mu$   &       5.2     &       2.8$^{+8.8}_{-0.5}$ [4.7]       &       2.7$^{+9.6}_{-0.4}$ [2.8]   &       2.5$^{+4.3}_{-0.2}$ [3.0]       \\
\midrule                                                                        
        &               &       \multicolumn{3}{c}{$\mu$ = 7.6}         \\                              
\midrule                                                                        
Mass    &       0.026   &       0.027$^{+0.002}_{-0.002}$ [0.024]       &       0.029$^{+0.006}_{-0.006}$ [0.034] &       0.033$^{+0.010}_{-0.009}$ [0.046]       \\
Radius  &       0.189   &       0.190$^{+0.002}_{-0.002}$ [0.189]       &       0.190$^{+0.002}_{-0.002}$ [0.189] &       0.190$^{+0.002}_{-0.002}$ [0.189]       \\
Temperature     &       720.33  &       639$^{+762}_{-345}$ [910]       &       580$^{+781}_{-263}$ [733]   &       624$^{+780}_{-293}$ [505]       \\
log(H$_2$O)     &       -4      &       -7$^{+3}_{-3}$[-6]      &       -7$^{+3}_{-3}$[-5]      &       -8$^{+3}_{-3}$[-4]      \\
log(CH$_4$)     &       -3.22   &       -4.1$^{+1.2}_{-1.5}$ [-3.2]     &       -4.2$^{+1.2}_{-1.6}$ [-4.1]  &       -4.2$^{+1.2}_{-1.7}$ [-3.4]     \\
H$_2$/He        &       6.67    &       6$^{+3}_{-3}$ [4]       &       5$^{+3}_{-2}$ [4]     &       5$^{+3}_{-3}$ [2.5]     \\
log(N$_2$/He)   &       0.3     &       0.2$^{+1.1}_{-7.8}$ [0.5]       &       -0.3$^{+1.4}_{-7.3}$ [-0.2]  &       -0.34$^{+1.5}_{-7.9}$ [-1]      \\
$\mu$   &       7.6     &       8$^{+13}_{-6}$ [11.5]   &       5$^{+15}_{-2}$ [5.1]   &       4$^{+16}_{-2}$ [2.6]    \\
\midrule                                                                        
        &               &       \multicolumn{3}{c}{$\mu$ = 11.1}        \\                              
\midrule                                                                        
Mass    &       0.026   &       0.026$^{+0.002}_{-0.002}$ [0.029]       &       0.028$^{+0.007}_{-0.006}$ [0.015] &       0.032$^{+0.009}_{-0.009}$ [0.029]       \\
Radius  &       0.189   &       0.190$^{+0.001}_{-0.002}$ [0.189]       &       0.190$^{+0.001}_{-0.002}$ [0.189] &       0.190$^{+0.001}_{-0.002}$ [0.190]       \\
Temperature     &       720.33  &       471$^{+728}_{-276}$ [612]       &       654$^{+745}_{-412}$ [852]   &       507$^{+726}_{-286}$ [867]       \\
log(H$_2$O)     &       -4      &       -7$^{+3}_{-3}$[-5]      &       -7$^{+3}_{-3}$[-4.4]    &       -7$^{+3}_{-3}$[-4.3]    \\
log(CH$_4$)     &       -3.22   &       -5$^{+2}_{-4}$ [-3.5]   &       -5$^{+2}_{-3}$ [-2.7]  &       -4.9$^{+1.7}_{-3.2}$ [-3.6]     \\
H$_2$/He        &       6.67    &       5$^{+3}_{-2}$ [7]       &       5$^{+3}_{-3}$ [9]     &       5$^{+3}_{-3}$ [5.4]     \\
log(N$_2$/He)   &       0.6     &       0.3$^{+1.1}_{-7.3}$ [0.4]       &       -0.5$^{+1.0}_{-7.2}$ [-1.8]  &       -0.10$^{+1.3}_{-7.7}$ [0.7]     \\
$\mu$   &       11.1    &       10$^{+14}_{-8}$ [8.4]   &       11$^{+12}_{-9}$ [24]    &       6$^{+16}_{-4}$ [13.9]   \\

            \bottomrule[0.05cm]                %inserts single line
            \end{tabular}
\begin{tabular}{c@{\hskip 0.5cm}c@{\hskip 0.5cm}|c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}}   % centered columns (4 columns)
            \toprule[0.05cm]
            \multicolumn{6}{c}{\textbf{N$_2$-dominated cloudy secondary atmosphere  of a super-Earth around an 8th magnitude M star (P\textsubscript{clouds} = 10\textsuperscript{-3} bar)}}\\
            \toprule
             \multirow{1}*{Parameter} & True value & \multicolumn{4}{c}{$\mu$ = 2.3} \\
            \cmidrule(lr){1-6}
            \multirow{1}*{$\delta$M} & & 10\% & 30\% & 50\% & Unknown\\
            \midrule
            Mass        &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.029   $^{+    0.005   }_{-    0.004   } \ [   0.028   ]$&     0.031   $^{+    0.007   }_{-    0.006   } \ [     0.025   ]$&     0.038   $^{+    0.009   }_{-    0.006   } \ [   0.028   ]$\\
Radius  &       0.189   &       0.191   $^{+    0.004   }_{-    0.006   } \ [     0.187   ]$&     0.193   $^{+    0.005   }_{-    0.005   } \ [   0.196   ]$&     0.193   $^{+    0.004   }_{-    0.006   } \ [     0.188   ]$&     0.198   $^{+    0.003   }_{-    0.004   } \ [   0.191   ]$\\
Temperature     &       720.33  &       727     $^{+    61      }_{-    57      } \ [     743     ]$&     747     $^{+    72      }_{-    68      } \ [   738     ]$&     768     $^{+    78      }_{-    74      } \ [     722     ]$&     813     $^{+    111     }_{-    77      } \ [   743     ]$\\
log(H$_2$O)     &       -4      &       -6      $^{+    2       }_{-    4       } \ [     -4      ]$&     -5.8    $^{+    1.6     }_{-    3.9     } \ [   -5.3    ]$&     -5.7    $^{+    1.6     }_{-    3.5     } \ [     -4.0    ]$&     -7      $^{+    2       }_{-    3       } \ [   -4      ]$\\
log(CH$_4$)     &       -3.22   &       -3.6    $^{+    1.0     }_{-    0.9     } \ [     -3.0    ]$&     -3.7    $^{+    0.9     }_{-    0.9     } \ [   -4.4    ]$&     -3.6    $^{+    0.9     }_{-    1.0     } \ [     -3.3    ]$&     -4.1    $^{+    0.8     }_{-    0.7     } \ [   -3.6    ]$\\
log(N$_2$/He)   &       -10     &       -7      $^{+    3       }_{-    3       } \ [     -10     ]$&     -7      $^{+    3       }_{-    3       } \ [   -4      ]$&     -6.7    $^{+    3.4     }_{-    3.4     } \ [     -10.8   ]$&     -7      $^{+    3       }_{-    3       } \ [   -9      ]$\\
log(P$_{clouds}$)       &       -3      &       -2.6    $^{+    0.875   }_{-    1.013   } \ [     -3.303  ]$&     -2.5    $^{+    0.9     }_{-    1.0     } \ [   -1.7    ]$&     -2.5    $^{+    0.9     }_{-    0.9     } \ [     -3.0    ]$&     -1.9    $^{+    0.6     }_{-    0.8     } \ [   -2.6    ]$\\
$\mu$   &       2.3     &       2.281   $^{+    0.036   }_{-    0.005   } \ [     2.261   ]$&     2.280   $^{+    0.028   }_{-    0.005   } \ [   2.262   ]$&     2.281   $^{+    0.029   }_{-    0.005   } \ [     2.261   ]$&     2.277   $^{+    0.010   }_{-    0.001   } \ [   2.261   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c}{$\mu$ = 5.2}  \\                                                                                                                                                                                                                                                     
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.024   ]$&     0.028   $^{+    0.006   }_{-    0.006   } \ [   0.033   ]$&     0.034   $^{+    0.008   }_{-    0.009   } \ [     0.042   ]$&     0.077   $^{+    0.016   }_{-    0.02    } \ [   0.078   ]$\\
Radius  &       0.189   &       0.193   $^{+    0.004   }_{-    0.012   } \ [     0.176   ]$&     0.190   $^{+    0.006   }_{-    0.011   } \ [   0.187   ]$&     0.193   $^{+    0.004   }_{-    0.007   } \ [     0.183   ]$&     0.193   $^{+    0.003   }_{-    0.004   } \ [   0.194   ]$\\
Temperature     &       720     &       708     $^{+    536     }_{-    204     } \ [     604     ]$&     736     $^{+    429     }_{-    202     } \ [   640     ]$&     725     $^{+    493     }_{-    205     } \ [     736     ]$&     773     $^{+    314     }_{-    212     } \ [   713     ]$\\
log(H$_2$O)     &       -4      &       -7      $^{+    3       }_{-    3       } \ [     -3      ]$&     -8      $^{+    3       }_{-    3       } \ [   -5      ]$&     -8      $^{+    3       }_{-    3       } \ [     -4      ]$&     -8      $^{+    3       }_{-    2       } \ [   -5      ]$\\
log(CH$_4$)     &       -3.22   &       -3.8    $^{+    1.1     }_{-    1.2     } \ [     -2.4    ]$&     -3.8    $^{+    1.0     }_{-    1.3     } \ [   -4.7    ]$&     -4.0    $^{+    1.1     }_{-    1.1     } \ [     -2.4    ]$&     -3.9    $^{+    1.2     }_{-    1.1     } \ [   -4.5    ]$\\
log(N$_2$/He)   &       0       &       0.4     $^{+    1.1     }_{-    8.6     } \ [     -5.3    ]$&     -2      $^{+    4       }_{-    7       } \ [   -10     ]$&     -1.2    $^{+    2.6     }_{-    7.5     } \ [     -11.5   ]$&     -6      $^{+    5       }_{-    4       } \ [   -2      ]$\\
log(P$_{clouds}$)       &       -3      &       -2      $^{+    2       }_{-    2       } \ [     -4      ]$&     -2.0    $^{+    2.8     }_{-    1.7     } \ [   -2.0    ]$&     -1.7    $^{+    2.2     }_{-    1.4     } \ [     -4.1    ]$&     -1.9    $^{+    1.6     }_{-    1.5     } \ [   -1.3    ]$\\
$\mu$   &       5.2     &       9       $^{+    14      }_{-    6       } \ [     2.261   ]$&     2.4     $^{+    20.4    }_{-    0.1     } \ [   2.3     ]$&     2.5     $^{+    20.1    }_{-    0.2     } \ [     2.261   ]$&     2.283   $^{+    0.184   }_{-    0.008   } \ [   2.355   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c}{$\mu$ = 7.6}  \\                                                                                                                                                                                                                                                     
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.025   ]$&     0.028   $^{+    0.006   }_{-    0.006   } \ [   0.023   ]$&     0.034   $^{+    0.009   }_{-    0.009   } \ [     0.032   ]$&     0.077   $^{+    0.015   }_{-    0.022   } \ [   0.070   ]$\\
Radius  &       0.189   &       0.191   $^{+    0.003   }_{-    0.012   } \ [     0.176   ]$&     0.193   $^{+    0.002   }_{-    0.009   } \ [   0.192   ]$&     0.193   $^{+    0.001   }_{-    0.009   } \ [     0.19    ]$&     0.192   $^{+    0.002   }_{-    0.005   } \ [   0.187   ]$\\
Temperature     &       720.33  &       585     $^{+    403     }_{-    262     } \ [     549     ]$&     597     $^{+    395     }_{-    272     } \ [   880     ]$&     730     $^{+    531     }_{-    343     } \ [     920     ]$&     656     $^{+    533     }_{-    312     } \ [   681     ]$\\
log(H$_2$O)     &       -4      &       -7      $^{+    3       }_{-    3       } \ [     -3      ]$&     -8      $^{+    3       }_{-    3       } \ [   -5      ]$&     -8      $^{+    3       }_{-    3       } \ [     -5      ]$&     -8      $^{+    3       }_{-    3       } \ [   -8      ]$\\
log(CH$_4$)     &       -3.22   &       -4.2    $^{+    1.4     }_{-    2.3     } \ [     -2.4    ]$&     -4.5    $^{+    1.4     }_{-    2.5     } \ [   -3.9    ]$&     -5      $^{+    2       }_{-    2       } \ [     -3      ]$&     -4.4    $^{+    1.5     }_{-    2.1     } \ [   -2.8    ]$\\
log(N$_2$/He)   &       0.3     &       0.4     $^{+    1.1     }_{-    9.0     } \ [     -4.9    ]$&     0.8     $^{+    0.8     }_{-    8.6     } \ [   0.9     ]$&     0.9     $^{+    0.7     }_{-    8.3     } \ [     0.5     ]$&     -4      $^{+    5       }_{-    5       } \ [   -9      ]$\\
log(P$_{clouds}$)       &       -3      &       -2.4    $^{+    3.1     }_{-    1.6     } \ [     -4.5    ]$&     -1.7    $^{+    3.0     }_{-    1.9     } \ [   -1.9    ]$&     -1.3    $^{+    2.7     }_{-    1.7     } \ [     -3.2    ]$&     -1.7    $^{+    2.4     }_{-    1.8     } \ [   -3.6    ]$\\
$\mu$   &       7.6     &       9       $^{+    14      }_{-    7       } \ [     2.261   ]$&     14      $^{+    10      }_{-    12      } \ [   15      ]$&     16      $^{+    8       }_{-    13      } \ [     10      ]$&     2.30    $^{+    16.11   }_{-    0.02    } \ [   2.26    ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c}{$\mu$ = 11.1}  \\                                                                                                                                                                                                                                                    
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.027   $^{+    0.002   }_{-    0.002   } \ [     0.028   ]$&     0.030   $^{+    0.006   }_{-    0.006   } \ [   0.033   ]$&     0.032   $^{+    0.009   }_{-    0.009   } \ [     0.023   ]$&     0.075   $^{+    0.015   }_{-    0.021   } \ [   0.088   ]$\\
Radius  &       0.189   &       0.190   $^{+    0.002   }_{-    0.008   } \ [     0.190   ]$&     0.19    $^{+    0.002   }_{-    0.009   } \ [   0.192   ]$&     0.19    $^{+    0.003   }_{-    0.01    } \ [     0.188   ]$&     0.19    $^{+    0.002   }_{-    0.006   } \ [   0.188   ]$\\
Temperature     &       720.33  &       438     $^{+    377     }_{-    214     } \ [     916     ]$&     519     $^{+    479     }_{-    270     } \ [   954     ]$&     540     $^{+    533     }_{-    263     } \ [     682     ]$&     608     $^{+    636     }_{-    359     } \ [   607     ]$\\
log(H$_2$O)     &       -4      &       -8      $^{+    3       }_{-    3       } \ [     -4      ]$&     -8      $^{+    3       }_{-    3       } \ [   -6      ]$&     -8      $^{+    3       }_{-    3       } \ [     -4      ]$&     -8      $^{+    3       }_{-    3       } \ [   -5      ]$\\
log(CH$_4$)     &       -3.22   &       -6      $^{+    2       }_{-    3       } \ [     -3      ]$&     -5      $^{+    2       }_{-    3       } \ [   -5      ]$&     -6      $^{+    2       }_{-    3       } \ [     -4      ]$&     -6      $^{+    2       }_{-    3       } \ [   -3      ]$\\
log(N$_2$/He)   &       0.6     &       0.5     $^{+    1.0     }_{-    8.4     } \ [     1.3     ]$&     0.5     $^{+    1.1     }_{-    8.3     } \ [   1.5     ]$&     0.7     $^{+    0.9     }_{-    8.6     } \ [     0.4     ]$&     -5      $^{+    6       }_{-    5       } \ [   -6      ]$\\
log(P$_{clouds}$)       &       -3      &       -2.2    $^{+    2.7     }_{-    1.7     } \ [     -3.0    ]$&     -2.1    $^{+    2.8     }_{-    1.8     } \ [   -0.7    ]$&     -2      $^{+    3       }_{-    2       } \ [     -3      ]$&     -2      $^{+    3       }_{-    2       } \ [   -3      ]$\\
$\mu$   &       11.1    &       10      $^{+    14      }_{-    8       } \ [     21      ]$&     10      $^{+    14      }_{-    8       } \ [   23      ]$&     12      $^{+    11      }_{-    10      } \ [     9       ]$&     2.29    $^{+    17.39   }_{-    0.01    } \ [   2.26    ]$\\

            \bottomrule[0.05cm]                %inserts single line
            \end{tabular}
\begin{tabular}{c@{\hskip 0.5cm}c@{\hskip 0.5cm}|c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}}   % centered columns (4 columns)
            \toprule[0.05cm]
            \multicolumn{6}{c}{\textbf{N$_2$-dominated cloudy secondary atmosphere  of a super-Earth around an 8th magnitude M star (P\textsubscript{clouds} = 10\textsuperscript{-1} bar)}}\\
            \toprule
             \multirow{1}*{Parameter} & True value & \multicolumn{4}{c}{$\mu$ = 2.3} \\
            \cmidrule(lr){1-6}
            \multirow{1}*{$\delta$M} & & 10\% & 30\% & 50\% & Unknown\\
            \midrule
            Mass        &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.025   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [   0.026   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [   0.026   ]$\\
Radius  &       0.189   &       0.189   $^{+    0.002   }_{-    0.003   } \ [     0.189   ]$&     0.189   $^{+    0.002   }_{-    0.003   } \ [   0.187   ]$&     0.189   $^{+    0.002   }_{-    0.003   } \ [     0.188   ]$&     0.189   $^{+    0.002   }_{-    0.003   } \ [   0.189   ]$\\
Temperature     &       720.33  &       727     $^{+    37      }_{-    35      } \ [     712     ]$&     729     $^{+    41      }_{-    40      } \ [   721     ]$&     728     $^{+    44      }_{-    41      } \ [     715     ]$&     730     $^{+    44      }_{-    43      } \ [   718     ]$\\
log(H$_2$O)     &       -4      &       -3.9    $^{+    0.7     }_{-    0.5     } \ [     -4.2    ]$&     -4.0    $^{+    0.7     }_{-    0.6     } \ [   -3.6    ]$&     -4.0    $^{+    0.7     }_{-    0.6     } \ [     -3.8    ]$&     -4.0    $^{+    0.7     }_{-    0.6     } \ [   -4.0    ]$\\
log(CH$_4$)     &       -3.22   &       -3.1    $^{+    0.5     }_{-    0.4     } \ [     -3.4    ]$&     -3.1    $^{+    0.5     }_{-    0.4     } \ [   -2.9    ]$&     -3.2    $^{+    0.6     }_{-    0.3     } \ [     -3.1    ]$&     -3.1    $^{+    0.6     }_{-    0.4     } \ [   -3.2    ]$\\
log(N$_2$/He)   &       -10     &       -7      $^{+    3       }_{-    3       } \ [     -7      ]$&     -7      $^{+    4       }_{-    3       } \ [   -5      ]$&     -7      $^{+    3       }_{-    3       } \ [     -9      ]$&     -7      $^{+    3       }_{-    3       } \ [   -11     ]$\\
log(P$_{clouds}$)       &       -1      &       -1.1    $^{+    0.6     }_{-    0.6     } \ [     -0.9    ]$&     -1.1    $^{+    0.7     }_{-    0.7     } \ [   -1.4    ]$&     -1.1    $^{+    0.7     }_{-    0.7     } \ [     -1.1    ]$&     -1.1    $^{+    0.7     }_{-    0.7     } \ [   -1.0    ]$\\
$\mu$   &       2.3     &       2.289   $^{+    0.035   }_{-    0.008   } \ [     2.261   ]$&     2.289   $^{+    0.037   }_{-    0.009   } \ [   2.261   ]$&     2.288   $^{+    0.033   }_{-    0.008   } \ [     2.261   ]$&     2.289   $^{+    0.044   }_{-    0.009   } \ [   2.261   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c}{$\mu$ = 5.2}                 \\                                                                                                                                                                                                                                      
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.028   ]$&     0.027   $^{+    0.007   }_{-    0.007   } \ [   0.029   ]$&     0.037   $^{+    0.01    }_{-    0.014   } \ [     0.054   ]$&     0.075   $^{+    0.014   }_{-    0.014   } \ [   0.064   ]$\\
Radius  &       0.189   &       0.19    $^{+    0.001   }_{-    0.001   } \ [     0.188   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.188   ]$&     0.190   $^{+    0.001   }_{-    0.002   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$\\
Temperature     &       720     &       789     $^{+    148     }_{-    122     } \ [     743     ]$&     757     $^{+    137     }_{-    148     } \ [   728     ]$&     685     $^{+    184     }_{-    107     } \ [     665     ]$&     788     $^{+    113     }_{-    108     } \ [   777     ]$\\
log(H$_2$O)     &       -4      &       -6      $^{+    2       }_{-    4       } \ [     -3      ]$&     -5.6    $^{+    1.6     }_{-    3.8     } \ [   -2.9    ]$&     -5      $^{+    2       }_{-    4       } \ [     -4      ]$&     -6      $^{+    2       }_{-    4       } \ [   -4      ]$\\
log(CH$_4$)     &       -3.22   &       -3.3    $^{+    0.6     }_{-    0.5     } \ [     -3      ]$&     -3.4    $^{+    0.6     }_{-    0.5     } \ [   -2.6    ]$&     -3.4    $^{+    0.6     }_{-    0.5     } \ [     -3.3    ]$&     -3.3    $^{+    0.7     }_{-    0.5     } \ [   -3.3    ]$\\
log(N$_2$/He)   &       0       &       0.18    $^{+    0.19    }_{-    0.20    } \ [     -0.04   ]$&     0.12    $^{+    0.29    }_{-    0.46    } \ [   -0.10   ]$&     -0.3    $^{+    0.6     }_{-    8.1     } \ [     -9.9    ]$&     -7      $^{+    4       }_{-    3       } \ [   -9      ]$\\
log(P$_{clouds}$)       &       -1      &       0.4     $^{+    1.7     }_{-    1.6     } \ [     -1.6    ]$&     0.4     $^{+    1.7     }_{-    1.5     } \ [   -1.7    ]$&     0.08    $^{+    1.92    }_{-    1.45    } \ [     -0.96   ]$&     0.2     $^{+    1.8     }_{-    1.5     } \ [   -0.9    ]$\\
$\mu$   &       5.2     &       6.6     $^{+    1.7     }_{-    1.4     } \ [     5.0     ]$&     6       $^{+    3       }_{-    2       } \ [   5       ]$&     3.9     $^{+    3.7     }_{-    1.6     } \ [     2.3     ]$&     2.284   $^{+    0.037   }_{-    0.006   } \ [   2.261   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c}{$\mu$ = 7.6}                 \\                                                                                                                                                                                                                                      
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.028   ]$&     0.027   $^{+    0.007   }_{-    0.006   } \ [   0.025   ]$&     0.027   $^{+    0.011   }_{-    0.009   } \ [     0.037   ]$&     0.085   $^{+    0.010   }_{-    0.014   } \ [   0.084   ]$\\
Radius  &       0.189   &       0.190   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.187   ]$\\
Temperature     &       720.33  &       896     $^{+    328     }_{-    240     } \ [     791     ]$&     849     $^{+    276     }_{-    182     } \ [   778     ]$&     860     $^{+    291     }_{-    199     } \ [     831     ]$&     681     $^{+    117     }_{-    108     } \ [   778     ]$\\
log(H$_2$O)     &       -4      &       -7      $^{+    3       }_{-    3       } \ [     -4      ]$&     -8      $^{+    3       }_{-    3       } \ [   -4      ]$&     -8      $^{+    3       }_{-    3       } \ [     -4      ]$&     -6      $^{+    2       }_{-    4       } \ [   -3      ]$\\
log(CH$_4$)     &       -3.22   &       -3.3    $^{+    0.7     }_{-    0.7     } \ [     -2.7    ]$&     -3.3    $^{+    0.7     }_{-    0.6     } \ [   -2.9    ]$&     -3.3    $^{+    0.7     }_{-    0.7     } \ [     -3.4    ]$&     -3.4    $^{+    0.8     }_{-    0.7     } \ [   -2.4    ]$\\
log(N$_2$/He)   &       0.3     &       0.6     $^{+    0.4     }_{-    0.3     } \ [     0.4     ]$&     0.6     $^{+    0.4     }_{-    0.3     } \ [   0.5     ]$&     0.6     $^{+    0.6     }_{-    0.5     } \ [     0.2     ]$&     -6      $^{+    4       }_{-    4       } \ [   -6      ]$\\
log(P$_{clouds}$)       &       -1      &       0.5     $^{+    1.6     }_{-    1.6     } \ [     -1.3    ]$&     0.7     $^{+    1.5     }_{-    1.5     } \ [   -0.8    ]$&     0.6     $^{+    1.6     }_{-    1.6     } \ [     -1.0    ]$&     0.06    $^{+    1.86    }_{-    1.63    } \ [   -2.21   ]$\\
$\mu$   &       7.6     &       12      $^{+    5       }_{-    4       } \ [     9       ]$&     11      $^{+    6       }_{-    4       } \ [   10      ]$&     11      $^{+    8       }_{-    5       } \ [     6       ]$&     2.285   $^{+    0.069   }_{-    0.009   } \ [   2.261   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &       \multicolumn{4}{c}{$\mu$ = 11.1}                \\                                                                                                                                                                                                                                      
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.026   $^{+    0.007   }_{-    0.005   } \ [   0.028   ]$&     0.030   $^{+    0.011   }_{-    0.009   } \ [     0.035   ]$&     0.080   $^{+    0.014   }_{-    0.033   } \ [   0.092   ]$\\
Radius  &       0.189   &       0.190   $^{+    0.001   }_{-    0.001   } \ [     0.190   ]$&     0.19    $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [     0.188   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.188   ]$\\
Temperature     &       720.33  &       984     $^{+    361     }_{-    326     } \ [     793     ]$&     873     $^{+    360     }_{-    311     } \ [   696     ]$&     929     $^{+    397     }_{-    318     } \ [     836     ]$&     615     $^{+    327     }_{-    152     } \ [   624     ]$\\
log(H$_2$O)     &       -4      &       -8      $^{+    3       }_{-    3       } \ [     -5      ]$&     -7      $^{+    2       }_{-    3       } \ [   -5      ]$&     -8      $^{+    3       }_{-    3       } \ [     -3      ]$&     -7      $^{+    3       }_{-    3       } \ [   -3      ]$\\
log(CH$_4$)     &       -3.22   &       -3.4    $^{+    0.9     }_{-    0.9     } \ [     -3.6    ]$&     -3.4    $^{+    0.8     }_{-    0.9     } \ [   -3.7    ]$&     -3.3    $^{+    0.8     }_{-    0.9     } \ [     -2.1    ]$&     -3.6    $^{+    0.8     }_{-    0.8     } \ [   -2.8    ]$\\
log(N$_2$/He)   &       0.6     &       1.2     $^{+    0.5     }_{-    0.5     } \ [     0.8     ]$&     1.1     $^{+    0.5     }_{-    0.8     } \ [   0.5     ]$&     1.1     $^{+    0.5     }_{-    0.7     } \ [     0.6     ]$&     -5      $^{+    5       }_{-    5       } \ [   -5      ]$\\
log(P$_{clouds}$)       &       -1      &       0.3     $^{+    1.7     }_{-    1.8     } \ [     1.9     ]$&     0.07    $^{+    1.82    }_{-    1.70    } \ [   -0.53   ]$&     0.4     $^{+    1.7     }_{-    1.8     } \ [     -2.0    ]$&     0.4     $^{+    1.7     }_{-    1.7     } \ [   -1.7    ]$\\
$\mu$   &       11.1    &       20      $^{+    5       }_{-    7       } \ [     14      ]$&     18      $^{+    6       }_{-    10      } \ [   9       ]$&     18      $^{+    6       }_{-    10      } \ [     11      ]$&     2.30    $^{+    8.14    }_{-    0.02    } \ [   2.26    ]$\\
            \bottomrule[0.05cm]                %inserts single line
            \end{tabular}
\begin{tabular}{c@{\hskip 0.5cm}c@{\hskip 0.5cm}|c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}}   % centered columns (4 columns)
            \toprule[0.05cm]
            \multicolumn{6}{c}{\textbf{H$_2$O-dominated  cloudy secondary atmosphere  of a super-Earth around an 8th magnitude M star (P\textsubscript{clouds} = 10\textsuperscript{-3} bar)}}\\
            \toprule
             \multirow{1}*{Parameter} & True value & \multicolumn{4}{c}{$\mu$ = 2.3} \\
            \cmidrule(lr){1-6}
            \multirow{1}*{$\delta$M} & & 10\% & 30\% & 50\% & Unknown\\
            \midrule
            Mass        &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.024   ]$&     0.029   $^{+    0.005   }_{-    0.005   } \ [   0.024   ]$&     0.032   $^{+    0.006   }_{-    0.005   } \ [     0.024   ]$&     0.034   $^{+    0.011   }_{-    0.007   } \ [   0.029   ]$\\
Radius  &       0.189   &       0.191   $^{+    0.003   }_{-    0.004   } \ [     0.188   ]$&     0.192   $^{+    0.004   }_{-    0.004   } \ [   0.187   ]$&     0.194   $^{+    0.003   }_{-    0.004   } \ [     0.187   ]$&     0.194   $^{+    0.004   }_{-    0.004   } \ [   0.191   ]$\\
Temperature     &       720.33  &       711     $^{+    63      }_{-    53      } \ [     715     ]$&     736     $^{+    72      }_{-    68      } \ [   715     ]$&     758     $^{+    80      }_{-    74      } \ [     721     ]$&     774     $^{+    101     }_{-    82      } \ [   737     ]$\\
log(CH$_4$)     &       -3.22   &       -3.7    $^{+    0.5     }_{-    0.7     } \ [     -3.0    ]$&     -3.7    $^{+    0.5     }_{-    0.7     } \ [   -3      ]$&     -3.8    $^{+    0.5     }_{-    0.7     } \ [     -3.0    ]$&     -3.7    $^{+    0.6     }_{-    0.6     } \ [   -3.4    ]$\\
log(H$_2$O/He)  &       -1.22   &       -1.7    $^{+    0.6     }_{-    0.9     } \ [     -0.9    ]$&     -1.8    $^{+    0.6     }_{-    0.8     } \ [   -1.4    ]$&     -1.9    $^{+    0.6     }_{-    0.8     } \ [     -1.0    ]$&     -1.8    $^{+    0.7     }_{-    0.8     } \ [   -1.4    ]$\\
log(P$_{clouds}$)       &       -3      &       -2.5    $^{+    0.6     }_{-    0.6     } \ [     -3.2    ]$&     -2.4    $^{+    0.7     }_{-    0.6     } \ [   -3.0    ]$&     -2.3    $^{+    0.7     }_{-    0.6     } \ [     -3.3    ]$&     -2.3    $^{+    0.7     }_{-    0.6     } \ [   -2.8    ]$\\
$\mu$   &       2.3     &       2.32    $^{+    0.12    }_{-    0.04    } \ [     2.50    ]$&     2.31    $^{+    0.11    }_{-    0.03    } \ [   2.35    ]$&     2.30    $^{+    0.08    }_{-    0.02    } \ [     2.45    ]$&     2.31    $^{+    0.11    }_{-    0.03    } \ [   2.34    ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 5.2}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.023   ]$&     0.028   $^{+    0.006   }_{-    0.006   } \ [   0.032   ]$&     0.029   $^{+    0.011   }_{-    0.009   } \ [     0.034   ]$&     0.077   $^{+    0.016   }_{-    0.025   } \ [   0.079   ]$\\
Radius  &       0.189   &       0.194   $^{+    0.001   }_{-    0.003   } \ [     0.188   ]$&     0.194   $^{+    0.001   }_{-    0.002   } \ [   0.191   ]$&     0.194   $^{+    0.001   }_{-    0.002   } \ [     0.190   ]$&     0.195   $^{+    0.001   }_{-    0.002   } \ [   0.193   ]$\\
Temperature     &       720     &       744     $^{+    273     }_{-    188     } \ [     820     ]$&     733     $^{+    245     }_{-    181     } \ [   790     ]$&     707     $^{+    248     }_{-    181     } \ [     816     ]$&     720     $^{+    219     }_{-    150     } \ [   820     ]$\\
log(CH$_4$)     &       -3.22   &       -3.5    $^{+    0.7     }_{-    2.0     } \ [     -3.0    ]$&     -3.5    $^{+    0.7     }_{-    1.9     } \ [   -3.1    ]$&     -3.5    $^{+    0.6     }_{-    1.4     } \ [     -3.2    ]$&     -4.4    $^{+    0.8     }_{-    1.1     } \ [   -4.2    ]$\\
log(H$_2$O/He)  &       0.24    &       0.9     $^{+    0.6     }_{-    0.4     } \ [     0.4     ]$&     0.9     $^{+    0.6     }_{-    0.5     } \ [   0.4     ]$&     0.8     $^{+    0.6     }_{-    0.5     } \ [     0.3     ]$&     -0.8    $^{+    1.1     }_{-    1.2     } \ [   -0.9    ]$\\
log(P$_{clouds}$)       &       -3      &       -1.0    $^{+    2.8     }_{-    2.1     } \ [     -3.4    ]$&     -0.7    $^{+    2.3     }_{-    1.9     } \ [   -2.6    ]$&     -0.6    $^{+    2.4     }_{-    2.0     } \ [     -2.8    ]$&     -0.4    $^{+    2.2     }_{-    1.5     } \ [   -1.9    ]$\\
$\mu$   &       5.2     &       10      $^{+    5       }_{-    4       } \ [     6       ]$&     10      $^{+    5       }_{-    4       } \ [   6       ]$&     10      $^{+    5       }_{-    4       } \ [     5       ]$&     2.6     $^{+    3.2     }_{-    0.3     } \ [   2.5     ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 7.6}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.025   ]$&     0.029   $^{+    0.006   }_{-    0.005   } \ [   0.033   ]$&     0.030   $^{+    0.011   }_{-    0.009   } \ [     0.021   ]$&     0.071   $^{+    0.019   }_{-    0.028   } \ [   0.098   ]$\\
Radius  &       0.189   &       0.192   $^{+    0.001   }_{-    0.002   } \ [     0.190   ]$&     0.192   $^{+    0.001   }_{-    0.002   } \ [   0.188   ]$&     0.193   $^{+    0.001   }_{-    0.002   } \ [     0.191   ]$&     0.193   $^{+    0.001   }_{-    0.002   } \ [   0.192   ]$\\
Temperature     &       720.33  &       695     $^{+    252     }_{-    216     } \ [     657     ]$&     722     $^{+    288     }_{-    257     } \ [   1011    ]$&     708     $^{+    277     }_{-    262     } \ [     708     ]$&     826     $^{+    523     }_{-    301     } \ [   793     ]$\\
log(CH$_4$)     &       -3.22   &       -5      $^{+    2       }_{-    4       } \ [     -3      ]$&     -6      $^{+    2       }_{-    4       } \ [   -3      ]$&     -5      $^{+    2       }_{-    4       } \ [     -3      ]$&     -6      $^{+    2       }_{-    3       } \ [   -4      ]$\\
log(H$_2$O/He)  &       0.59    &       1.4     $^{+    0.4     }_{-    0.5     } \ [     0.6     ]$&     1.3     $^{+    0.4     }_{-    0.5     } \ [   0.7     ]$&     1.2     $^{+    0.5     }_{-    0.6     } \ [     1.4     ]$&     0.60    $^{+    0.84    }_{-    1.32    } \ [   -0.15   ]$\\
log(P$_{clouds}$)       &       -3      &       -0.4    $^{+    2.3     }_{-    2.4     } \ [     -2.6    ]$&     -0.4    $^{+    2.2     }_{-    2.8     } \ [   -3.8    ]$&     -0.3    $^{+    2.1     }_{-    2.3     } \ [     -2.5    ]$&     -0.6    $^{+    2.3     }_{-    1.8     } \ [   -1.6    ]$\\
$\mu$   &       7.6     &       14      $^{+    2       }_{-    4       } \ [     8       ]$&     14      $^{+    2       }_{-    5       } \ [   8       ]$&     13      $^{+    3       }_{-    5       } \ [     14      ]$&     8       $^{+    7       }_{-    5       } \ [   4       ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 11.1}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.028   $^{+    0.007   }_{-    0.006   } \ [   0.027   ]$&     0.034   $^{+    0.010   }_{-    0.009   } \ [     0.034   ]$&     0.065   $^{+    0.023   }_{-    0.025   } \ [   0.044   ]$\\
Radius  &       0.189   &       0.191   $^{+    0.001   }_{-    0.004   } \ [     0.189   ]$&     0.191   $^{+    0.001   }_{-    0.003   } \ [   0.191   ]$&     0.191   $^{+    0.001   }_{-    0.003   } \ [     0.190   ]$&     0.191   $^{+    0.001   }_{-    0.002   } \ [   0.190   ]$\\
Temperature     &       720.33  &       584     $^{+    326     }_{-    248     } \ [     742     ]$&     530     $^{+    271     }_{-    242     } \ [   722     ]$&     581     $^{+    342     }_{-    263     } \ [     609     ]$&     729     $^{+    520     }_{-    342     } \ [   815     ]$\\
log(CH$_4$)     &       -3.22   &       -7      $^{+    3       }_{-    3       } \ [     -3      ]$&     -7      $^{+    3       }_{-    3       } \ [   -4      ]$&     -6      $^{+    3       }_{-    4       } \ [     -3      ]$&     -7      $^{+    3       }_{-    3       } \ [   -3      ]$\\
log(H$_2$O/He)  &       0.996   &       1.3     $^{+    0.4     }_{-    0.8     } \ [     1.2     ]$&     1.3     $^{+    0.5     }_{-    1.8     } \ [   1.7     ]$&     1.2     $^{+    0.5     }_{-    0.9     } \ [     0.6     ]$&     0.9     $^{+    0.7     }_{-    2.1     } \ [   0.7     ]$\\
log(P$_{clouds}$)       &       -3      &       -1.6    $^{+    2.8     }_{-    2.4     } \ [     -2.9    ]$&     -0.7    $^{+    2.5     }_{-    2.4     } \ [   -2.3    ]$&     -0.6    $^{+    2.4     }_{-    2.5     } \ [     -2.3    ]$&     -1.1    $^{+    2.5     }_{-    2.3     } \ [   -2.8    ]$\\
$\mu$   &       11.1    &       14      $^{+    3       }_{-    7       } \ [     13      ]$&     13      $^{+    3       }_{-    11      } \ [   16      ]$&     13      $^{+    3       }_{-    7       } \ [     8       ]$&     11      $^{+    5       }_{-    8       } \ [   8       ]$\\
            \bottomrule[0.05cm]                %inserts single line
            \end{tabular}
\begin{tabular}{c@{\hskip 0.5cm}c@{\hskip 0.5cm}|c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}}   % centered columns (4 columns)
            \toprule[0.05cm]
            \multicolumn{6}{c}{\textbf{H$_2$O-dominated cloudy secondary atmosphere  of a super-Earth around an 8th magnitude M star (P\textsubscript{clouds} = 10\textsuperscript{-1} bar)}}\\
            \toprule
             \multirow{1}*{Parameter} & True value & \multicolumn{4}{c}{$\mu$ = 2.3} \\
            \cmidrule(lr){1-6}
            \multirow{1}*{$\delta$M} & & 10\% & 30\% & 50\% & Unknown\\
            \midrule
            Mass        &       0.026   &       0.027   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.027   $^{+    0.003   }_{-    0.002   } \ [   0.027   ]$&     0.027   $^{+    0.003   }_{-    0.003   } \ [     0.027   ]$&     0.027   $^{+    0.003   }_{-    0.003   } \ [   0.027   ]$\\
Radius  &       0.189   &       0.191   $^{+    0.001   }_{-    0.001   } \ [     0.190   ]$&     0.191   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.191   $^{+    0.001   }_{-    0.002   } \ [     0.190   ]$&     0.191   $^{+    0.001   }_{-    0.001   } \ [   0.19    ]$\\
Temperature     &       720.33  &       704     $^{+    39      }_{-    35      } \ [     703     ]$&     715     $^{+    49      }_{-    45      } \ [   724     ]$&     717     $^{+    53      }_{-    46      } \ [     725     ]$&     717.815 $^{+    52.961  }_{-    49.599  } \ [   713.822 ]$\\
log(CH$_4$)     &       -3.22   &       -3.5    $^{+    0.3     }_{-    0.2     } \ [     -3.3    ]$&     -3.5    $^{+    0.3     }_{-    0.2     } \ [   -3.2    ]$&     -3.5    $^{+    0.3     }_{-    0.2     } \ [     -3.4    ]$&     -3.502  $^{+    0.276   }_{-    0.24    } \ [   -3.411  ]$\\
log(H$_2$O/He)  &       -1.22   &       -1.6    $^{+    0.4     }_{-    0.3     } \ [     -1.3    ]$&     -1.6    $^{+    0.4     }_{-    0.3     } \ [   -1.2    ]$&     -1.6    $^{+    0.4     }_{-    0.3     } \ [     -1.5    ]$&     -1.594  $^{+    0.349   }_{-    0.313   } \ [   -1.436  ]$\\
log(P$_{clouds}$)       &       -1      &       0.6     $^{+    1.7     }_{-    1.4     } \ [     -0.9    ]$&     0.5     $^{+    1.7     }_{-    1.3     } \ [   -0.9    ]$&     0.5     $^{+    1.7     }_{-    1.4     } \ [     -0.8    ]$&     0.534   $^{+    1.657   }_{-    1.358   } \ [   -0.693  ]$\\
$\mu$   &       2.3     &       2.34    $^{+    0.08    }_{-    0.03    } \ [     2.35    ]$&     2.33    $^{+    0.08    }_{-    0.03    } \ [   2.38    ]$&     2.33    $^{+    0.09    }_{-    0.03    } \ [     2.33    ]$&     2.331   $^{+    0.067   }_{-    0.029   } \ [   2.336   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 5.2}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.028   ]$&     0.028   $^{+    0.006   }_{-    0.006   } \ [   0.042   ]$&     0.031   $^{+    0.011   }_{-    0.010   } \ [     0.024   ]$&     0.062   $^{+    0.022   }_{-    0.021   } \ [   0.032   ]$\\
Radius  &       0.189   &       0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.190   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.191   $^{+    0.001   }_{-    0.001   } \ [   0.190   ]$\\
Temperature     &       720     &       733     $^{+    115     }_{-    98      } \ [     716     ]$&     735     $^{+    121     }_{-    86      } \ [   725     ]$&     720     $^{+    134     }_{-    84      } \ [     719     ]$&     826     $^{+    144     }_{-    118     } \ [   696     ]$\\
log(CH$_4$)     &       -3.22   &       -3.2    $^{+    0.3     }_{-    0.3     } \ [     -3.3    ]$&     -3.2    $^{+    0.4     }_{-    0.3     } \ [   -3.5    ]$&     -3.3    $^{+    0.4     }_{-    0.4     } \ [     -3.2    ]$&     -3.8    $^{+    0.5     }_{-    0.5     } \ [   -3.5    ]$\\
log(H$_2$O/He)  &       0.24    &       0.29    $^{+    0.19    }_{-    0.19    } \ [     0.21    ]$&     0.2     $^{+    0.3     }_{-    0.2     } \ [   -0.2    ]$&     0.14    $^{+    0.40    }_{-    0.39    } \ [     0.34    ]$&     -0.804  $^{+    0.629   }_{-    0.679   } \ [   0.003   ]$\\
log(P$_{clouds}$)       &       -1      &       0.4     $^{+    1.7     }_{-    1.7     } \ [     1.8     ]$&     0.4     $^{+    1.7     }_{-    1.7     } \ [   1.4     ]$&     0.6     $^{+    1.6     }_{-    1.7     } \ [     -0.7    ]$&     0.9     $^{+    1.4     }_{-    1.4     } \ [   0.8     ]$\\
$\mu$   &       5.2     &       5.5     $^{+    1.3     }_{-    1.0     } \ [     5.0     ]$&     5.2     $^{+    1.7     }_{-    1.1     } \ [   3.4     ]$&     4.7     $^{+    2.5     }_{-    1.3     } \ [     5.8     ]$&     2.6     $^{+    0.9     }_{-    0.3     } \ [   4.1     ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 7.6}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.027   ]$&     0.026   $^{+    0.007   }_{-    0.006   } \ [   0.017   ]$&     0.026   $^{+    0.011   }_{-    0.008   } \ [     0.023   ]$&     0.070   $^{+    0.021   }_{-    0.029   } \ [   0.063   ]$\\
Radius  &       0.189   &       0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [   0.188   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.190   ]$\\
Temperature     &       720.33  &       842     $^{+    298     }_{-    196     } \ [     723     ]$&     844     $^{+    277     }_{-    189     } \ [   736     ]$&     820     $^{+    266     }_{-    176     } \ [     669     ]$&     787     $^{+    167     }_{-    131     } \ [   759     ]$\\
log(CH$_4$)     &       -3.22   &       -3.3    $^{+    0.6     }_{-    2.6     } \ [     -3.2    ]$&     -3.2    $^{+    0.6     }_{-    1.0     } \ [   -3.1    ]$&     -3.2    $^{+    0.6     }_{-    0.8     } \ [     -3.2    ]$&     -4.0    $^{+    0.8     }_{-    1.0     } \ [   -3.6    ]$\\
log(H$_2$O/He)  &       0.59    &       0.9     $^{+    0.6     }_{-    0.4     } \ [     0.6     ]$&     0.9     $^{+    0.6     }_{-    0.4     } \ [   1.0     ]$&     0.9     $^{+    0.6     }_{-    0.5     } \ [     0.7     ]$&     -0.3    $^{+    0.8     }_{-    0.9     } \ [   -0.2    ]$\\
log(P$_{clouds}$)       &       -1      &       0.2     $^{+    2       }_{-    1.9     } \ [     2.4     ]$&     0.13    $^{+    1.82    }_{-    1.88    } \ [   -1.74   ]$&     0.3     $^{+    1.7     }_{-    1.8     } \ [     1.8     ]$&     1.1     $^{+    1.2     }_{-    1.6     } \ [   1.9     ]$\\
$\mu$   &       7.6     &       10      $^{+    5       }_{-    3       } \ [     8       ]$&     10      $^{+    4       }_{-    4       } \ [   11      ]$&     10      $^{+    5       }_{-    4       } \ [     8       ]$&     3.2     $^{+    3.2     }_{-    0.8     } \ [   3.4     ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 11.1}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.028   ]$&     0.029   $^{+    0.006   }_{-    0.006   } \ [   0.024   ]$&     0.031   $^{+    0.009   }_{-    0.008   } \ [     0.020   ]$&     0.066   $^{+    0.022   }_{-    0.029   } \ [   0.019   ]$\\
Radius  &       0.189   &       0.189   $^{+    0.001   }_{-    0.002   } \ [     0.189   ]$&     0.189   $^{+    0.001   }_{-    0.002   } \ [   0.188   ]$&     0.189   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$\\
Temperature     &       720.33  &       883     $^{+    277     }_{-    229     } \ [     712     ]$&     899     $^{+    286     }_{-    259     } \ [   854     ]$&     886     $^{+    311     }_{-    249     } \ [     715     ]$&     970     $^{+    411     }_{-    329     } \ [   713     ]$\\
log(CH$_4$)     &       -3.22   &       -5      $^{+    2       }_{-    5       } \ [     -3      ]$&     -5      $^{+    2       }_{-    5       } \ [   -3      ]$&     -5      $^{+    2       }_{-    5       } \ [     -3      ]$&     -5      $^{+    2       }_{-    4       } \ [   -3      ]$\\
log(H$_2$O/He)  &       0.996   &       1.5     $^{+    0.3     }_{-    0.5     } \ [     0.9     ]$&     1.4     $^{+    0.4     }_{-    0.5     } \ [   1.1     ]$&     1.4     $^{+    0.4     }_{-    0.5     } \ [     1.6     ]$&     0.7     $^{+    0.7     }_{-    0.7     } \ [   1.5     ]$\\
log(P$_{clouds}$)       &       -1      &       -0.5    $^{+    2.3     }_{-    2.4     } \ [     2.1     ]$&     -0.10   $^{+    2.02    }_{-    2.59    } \ [   -2.02   ]$&     -0.01   $^{+    1.91    }_{-    2.36    } \ [     0.66    ]$&     0.2     $^{+    1.8     }_{-    2.0     } \ [   -1.5    ]$\\
$\mu$   &       11.1    &       15      $^{+    2       }_{-    4       } \ [     10      ]$&     14      $^{+    2       }_{-    4       } \ [   12      ]$&     14      $^{+    2       }_{-    4       } \ [     15      ]$&     9       $^{+    6       }_{-    5       } \ [   15      ]$\\
            \bottomrule[0.05cm]                %inserts single line
            \end{tabular}
\begin{tabular}{c@{\hskip 0.5cm}c@{\hskip 0.5cm}|c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}}   % centered columns (4 columns)
            \toprule[0.05cm]
            \multicolumn{6}{c}{\textbf{CO-dominated cloudy secondary atmosphere  of a super-Earth around an 8th magnitude M star (P\textsubscript{clouds} = 10\textsuperscript{-3} bar)}}\\
            \toprule
             \multirow{1}*{Parameter} & True value & \multicolumn{4}{c}{$\mu$ = 2.3} \\
            \cmidrule(lr){1-6}
            \multirow{1}*{$\delta$M} & & 10\% & 30\% & 50\% & Unknown\\
            \midrule
            Mass        &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.029   $^{+    0.005   }_{-    0.005   } \ [   0.028   ]$&     0.031   $^{+    0.007   }_{-    0.006   } \ [     0.026   ]$&     0.037   $^{+    0.009   }_{-    0.007   } \ [   0.027   ]$\\
Radius  &       0.189   &       0.191   $^{+    0.005   }_{-    0.005   } \ [     0.191   ]$&     0.192   $^{+    0.005   }_{-    0.006   } \ [   0.191   ]$&     0.193   $^{+    0.005   }_{-    0.006   } \ [     0.189   ]$&     0.196   $^{+    0.004   }_{-    0.004   } \ [   0.191   ]$\\
Temperature     &       720.33  &       727     $^{+    62      }_{-    58      } \ [     715     ]$&     751     $^{+    66      }_{-    67      } \ [   721     ]$&     762     $^{+    83      }_{-    73      } \ [     722     ]$&     813     $^{+    105     }_{-    87      } \ [   742     ]$\\
log(H$_2$O)     &       -4      &       -5.4    $^{+    1.5     }_{-    3.5     } \ [     -4.6    ]$&     -6      $^{+    2       }_{-    3       } \ [   -4      ]$&     -6      $^{+    2       }_{-    3       } \ [     -4      ]$&     -6      $^{+    2       }_{-    4       } \ [   -4      ]$\\
log(CH$_4$)     &       -3.22   &       -3.5    $^{+    0.9     }_{-    1.0     } \ [     -3.7    ]$&     -3.5    $^{+    0.8     }_{-    1.0     } \ [   -3.4    ]$&     -3.5    $^{+    0.9     }_{-    1.0     } \ [     -3.3    ]$&     -3.8    $^{+    0.9     }_{-    0.8     } \ [   -3.6    ]$\\
log(CO/He)      &       -10     &       -7      $^{+    3       }_{-    3       } \ [     -9      ]$&     -8      $^{+    3       }_{-    3       } \ [   -10     ]$&     -8      $^{+    3       }_{-    3       } \ [     -5      ]$&     -7      $^{+    3       }_{-    3       } \ [   -8      ]$\\
log(P$_{clouds}$)       &       -3      &       -2.7    $^{+    1.0     }_{-    0.9     } \ [     -2.5    ]$&     -2.6    $^{+    0.9     }_{-    1.0     } \ [   -2.7    ]$&     -2.6    $^{+    1.0     }_{-    0.9     } \ [     -2.9    ]$&     -2.2    $^{+    0.8     }_{-    0.9     } \ [   -2.7    ]$\\
$\mu$   &       2.3     &       2.28    $^{+    0.033   }_{-    0.005   } \ [     2.261   ]$&     2.281   $^{+    0.032   }_{-    0.005   } \ [   2.261   ]$&     2.280   $^{+    0.030   }_{-    0.004   } \ [     2.261   ]$&     2.278   $^{+    0.018   }_{-    0.002   } \ [   2.261   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 5.2}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.03    ]$&     0.030   $^{+    0.005   }_{-    0.006   } \ [   0.034   ]$&     0.033   $^{+    0.008   }_{-    0.008   } \ [     0.041   ]$&     0.079   $^{+    0.013   }_{-    0.020   } \ [   0.080   ]$\\
Radius  &       0.189   &       0.186   $^{+    0.009   }_{-    0.008   } \ [     0.183   ]$&     0.189   $^{+    0.007   }_{-    0.006   } \ [   0.182   ]$&     0.189   $^{+    0.006   }_{-    0.006   } \ [     0.188   ]$&     0.192   $^{+    0.003   }_{-    0.004   } \ [   0.194   ]$\\
Temperature     &       720.33  &       633     $^{+    308     }_{-    150     } \ [     657     ]$&     618     $^{+    332     }_{-    160     } \ [   628     ]$&     672     $^{+    395     }_{-    174     } \ [     687     ]$&     763.3   $^{+    306     }_{-    218     } \ [   707     ]$\\
log(H$_2$O)     &       -4      &       -7      $^{+    3       }_{-    3       } \ [     -5      ]$&     -8      $^{+    3       }_{-    3       } \ [   -3      ]$&     -8      $^{+    3       }_{-    3       } \ [     -12     ]$&     -8      $^{+    3       }_{-    3       } \ [   -10     ]$\\
log(CH$_4$)     &       -3.22   &       -3.5    $^{+    0.9     }_{-    1.0     } \ [     -3.7    ]$&     -3.5    $^{+    0.87    }_{-    1.2     } \ [   -2.2    ]$&     -3.5    $^{+    0.9     }_{-    1.2     } \ [     -4.2    ]$&     -3.85   $^{+    1.06    }_{-    1.14    } \ [   -4.41   ]$\\
log(CO/He)      &       0       &       -4      $^{+    6       }_{-    5       } \ [     -2      ]$&     -4      $^{+    5       }_{-    5       } \ [   -10     ]$&     -4      $^{+    6       }_{-    5       } \ [     -2      ]$&     -6      $^{+    4       }_{-    4       } \ [   -3      ]$\\
log(P$_{clouds}$)       &       -3      &       -2.5    $^{+    1.6     }_{-    1.2     } \ [     -3.0    ]$&     -2.3    $^{+    1.7     }_{-    1.2     } \ [   -4.2    ]$&     -2.3    $^{+    1.1     }_{-    1.1     } \ [     -2.3    ]$&     -1.9    $^{+    1.2     }_{-    1.3     } \ [   -1.4    ]$\\
$\mu$   &       5.2     &       2.294   $^{+    19.17   }_{-    0.018   } \ [     2.345   ]$&     2.30    $^{+    19.38   }_{-    0.03    } \ [   2.26    ]$&     2.29    $^{+    19.07   }_{-    0.02    } \ [     2.28    ]$&     2.280   $^{+    0.066   }_{-    0.005   } \ [   2.263   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 7.6}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.025   ]$&     0.029   $^{+    0.006   }_{-    0.005   } \ [   0.035   ]$&     0.034   $^{+    0.008   }_{-    0.008   } \ [     0.021   ]$&     0.074   $^{+    0.016   }_{-    0.024   } \ [   0.093   ]$\\
Radius  &       0.189   &       0.191   $^{+    0.003   }_{-    0.009   } \ [     0.189   ]$&     0.189   $^{+    0.004   }_{-    0.008   } \ [   0.177   ]$&     0.192   $^{+    0.002   }_{-    0.006   } \ [     0.189   ]$&     0.191   $^{+    0.003   }_{-    0.007   } \ [   0.190   ]$\\
Temperature     &       720.33  &       574     $^{+    466     }_{-    292     } \ [     833     ]$&     499     $^{+    306     }_{-    227     } \ [   670     ]$&     575     $^{+    437     }_{-    290     } \ [     731     ]$&     596     $^{+    533     }_{-    315     } \ [   700     ]$\\
log(H$_2$O)     &       -4      &       -7      $^{+    3       }_{-    3       } \ [     -11     ]$&     -7      $^{+    3       }_{-    3       } \ [   -10     ]$&     -7      $^{+    3       }_{-    3       } \ [     -6      ]$&     -7      $^{+    3       }_{-    3       } \ [   -5      ]$\\
log(CH$_4$)     &       -3.22   &       -4.1    $^{+    1.2     }_{-    3.8     } \ [     -3.0    ]$&     -4.1    $^{+    1.3     }_{-    2.7     } \ [   -2.2    ]$&     -4.2    $^{+    1.3     }_{-    2.6     } \ [     -2.8    ]$&     -4.3    $^{+    1.3     }_{-    2.5     } \ [   -3.2    ]$\\
log(CO/He)      &       0.3     &       0.9     $^{+    0.7     }_{-    8.5     } \ [     0.6     ]$&     -3      $^{+    5       }_{-    6       } \ [   -9      ]$&     0.4     $^{+    1.1     }_{-    8.6     } \ [     0.6     ]$&     -6.3    $^{+    6.5     }_{-    3.6     } \ [   -1.3    ]$\\
log(P$_{clouds}$)       &       -3      &       -2.5    $^{+    3.1     }_{-    1.5     } \ [     -3.2    ]$&     -2      $^{+    2       }_{-    2       } \ [   -5      ]$&     -1.9    $^{+    2.2     }_{-    1.5     } \ [     -3.5    ]$&     -2      $^{+    2       }_{-    2       } \ [   -3      ]$\\
$\mu$   &       7.6     &       15      $^{+    9       }_{-    13      } \ [     10      ]$&     2.31    $^{+    19.86   }_{-    0.04    } \ [   2.26    ]$&     9       $^{+    14      }_{-    7       } \ [     11      ]$&     2.281   $^{+    4.478   }_{-    0.006   } \ [   2.422   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 11.1}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.027   ]$&     0.029   $^{+    0.006   }_{-    0.006   } \ [   0.025   ]$&     0.034   $^{+    0.008   }_{-    0.009   } \ [     0.026   ]$&     0.076   $^{+    0.015   }_{-    0.022   } \ [   0.081   ]$\\
Radius  &       0.189   &       0.187   $^{+    0.005   }_{-    0.010   } \ [     0.189   ]$&     0.190   $^{+    0.003   }_{-    0.006   } \ [   0.190   ]$&     0.190   $^{+    0.003   }_{-    0.009   } \ [     0.190   ]$&     0.189   $^{+    0.003   }_{-    0.007   } \ [   0.189   ]$\\
Temperature     &       720.33  &       428     $^{+    373     }_{-    208     } \ [     875     ]$&     402     $^{+    484     }_{-    198     } \ [   842     ]$&     441     $^{+    365     }_{-    222     } \ [     702     ]$&     701     $^{+    606     }_{-    380     } \ [   648     ]$\\
log(H$_2$O)     &       -4      &       -7      $^{+    3       }_{-    3       } \ [     -7      ]$&     -7      $^{+    3       }_{-    3       } \ [   -5      ]$&     -7      $^{+    3       }_{-    3       } \ [     -10     ]$&     -7      $^{+    3       }_{-    3       } \ [   -10     ]$\\
log(CH$_4$)     &       -3.22   &       -6      $^{+    2       }_{-    4       } \ [     -3      ]$&     -5      $^{+    2       }_{-    4       } \ [   -3      ]$&     -6      $^{+    2       }_{-    4       } \ [     -3      ]$&     -6      $^{+    2       }_{-    4       } \ [   -5      ]$\\
log(CO/He)      &       0.6     &       -4.0    $^{+    5.4     }_{-    4.6     } \ [     0.9     ]$&     0.7     $^{+    0.9     }_{-    8.5     } \ [   0.9     ]$&     -1.2    $^{+    2.7     }_{-    7.3     } \ [     1.0     ]$&     -5      $^{+    6       }_{-    4       } \ [   -3      ]$\\
log(P$_{clouds}$)       &       -3      &       -2.7    $^{+    1.5     }_{-    1.5     } \ [     -3.5    ]$&     -3      $^{+    3       }_{-    2       } \ [   -3      ]$&     -2      $^{+    3       }_{-    2       } \ [     -3      ]$&     -3      $^{+    2       }_{-    2       } \ [   -2      ]$\\
$\mu$   &       11.1    &       2.29    $^{+    19.91   }_{-    0.01    } \ [     15.53   ]$&     12      $^{+    11      }_{-    10      } \ [   16      ]$&     2.5     $^{+    20.0    }_{-    0.2     } \ [     16.7    ]$&     2.278   $^{+    15.539  }_{-    0.003   } \ [   2.262   ]$\\
            \bottomrule[0.05cm]                %inserts single line
            \end{tabular}
\begin{tabular}{c@{\hskip 0.5cm}c@{\hskip 0.5cm}|c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}}   % centered columns (4 columns)
            \toprule[0.05cm]
            \multicolumn{6}{c}{\textbf{CO-dominated cloudy secondary atmosphere  of a super-Earth around an 8th magnitude M star (P\textsubscript{clouds} = 10\textsuperscript{-1} bar)}}\\
            \toprule
             \multirow{1}*{Parameter} & True value & \multicolumn{4}{c}{$\mu$ = 2.3} \\
            \cmidrule(lr){1-6}
            \multirow{1}*{$\delta$M} & & 10\% & 30\% & 50\% & Unknown\\
            \midrule
            Mass        &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [   0.026   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [     0.026   ]$&     0.026   $^{+    0.002   }_{-    0.002   } \ [   0.027   ]$\\
Radius  &       0.189   &       0.188   $^{+    0.002   }_{-    0.003   } \ [     0.189   ]$&     0.189   $^{+    0.002   }_{-    0.003   } \ [   0.189   ]$&     0.188   $^{+    0.002   }_{-    0.003   } \ [     0.189   ]$&     0.189   $^{+    0.002   }_{-    0.003   } \ [   0.190   ]$\\
Temperature     &       720.33  &       728     $^{+    36      }_{-    34      } \ [     714     ]$&     731     $^{+    44      }_{-    42      } \ [   718     ]$&     732     $^{+    43      }_{-    42      } \ [     727     ]$&     729     $^{+    45      }_{-    39      } \ [   735     ]$\\
log(H$_2$O)     &       -4      &       -3.8    $^{+    0.7     }_{-    0.6     } \ [     -4.0    ]$&     -3.9    $^{+    0.7     }_{-    0.6     } \ [   -4.0    ]$&     -3.9    $^{+    0.7     }_{-    0.6     } \ [     -4.0    ]$&     -3.9    $^{+    0.7     }_{-    0.6     } \ [   -4.3    ]$\\
log(CH$_4$)     &       -3.22   &       -3.1    $^{+    0.6     }_{-    0.4     } \ [     -3.2    ]$&     -3.1    $^{+    0.6     }_{-    0.4     } \ [   -3.3    ]$&     -3.1    $^{+    0.6     }_{-    0.4     } \ [     -3.2    ]$&     -3.1    $^{+    0.6     }_{-    0.4     } \ [   -3.4    ]$\\
log(CO/He)      &       -10     &       -8      $^{+    3       }_{-    3       } \ [     -7      ]$&     -8      $^{+    3       }_{-    3       } \ [   -6      ]$&     -8      $^{+    3       }_{-    3       } \ [     -12     ]$&     -8      $^{+    3       }_{-    3       } \ [   -11     ]$\\
log(P$_{clouds}$)       &       -1      &       -1.2    $^{+    0.6     }_{-    0.7     } \ [     -1.0    ]$&     -1.1    $^{+    0.6     }_{-    0.7     } \ [   -1.0    ]$&     -1.2    $^{+    0.6     }_{-    0.7     } \ [     -1.0    ]$&     -1.1    $^{+    0.7     }_{-    0.7     } \ [   -0.9    ]$\\
$\mu$   &       2.3     &       2.29    $^{+    0.043   }_{-    0.009   } \ [     2.261   ]$&     2.289   $^{+    0.041   }_{-    0.009   } \ [   2.261   ]$&     2.290   $^{+    0.045   }_{-    0.009   } \ [     2.261   ]$&     2.288   $^{+    0.041   }_{-    0.008   } \ [   2.261   ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 5.2}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.025   ]$&     0.027   $^{+    0.006   }_{-    0.006   } \ [   0.031   ]$&     0.030   $^{+    0.010   }_{-    0.010   } \ [     0.027   ]$&     0.071   $^{+    0.016   }_{-    0.015   } \ [   0.053   ]$\\
Radius  &       0.189   &       0.190   $^{+    0.001   }_{-    0.001   } \ [     0.190   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.191   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$\\
Temperature     &       720.33  &       796     $^{+    167     }_{-    128     } \ [     761     ]$&     781     $^{+    164     }_{-    123     } \ [   717     ]$&     785     $^{+    158     }_{-    129     } \ [     698     ]$&     809     $^{+    134     }_{-    114     } \ [   749     ]$\\
log(H$_2$O)     &       -4      &       -6      $^{+    2       }_{-    4       } \ [     -4      ]$&     -6      $^{+    2       }_{-    4       } \ [   -4      ]$&     -6      $^{+    2       }_{-    4       } \ [     -4      ]$&     -7      $^{+    2       }_{-    3       } \ [   -4      ]$\\
log(CH$_4$)     &       -3.22   &       -3.2    $^{+    0.4     }_{-    0.3     } \ [     -3.1    ]$&     -3.2    $^{+    0.4     }_{-    0.3     } \ [   -3.3    ]$&     -3.3    $^{+    0.4     }_{-    0.4     } \ [     -3.3    ]$&     -3.7    $^{+    0.4     }_{-    0.4     } \ [   -3.5    ]$\\
log(CO/He)      &       0       &       0.2     $^{+    0.2     }_{-    0.2     } \ [     0.2     ]$&     0.18    $^{+    0.27    }_{-    0.28    } \ [   -0.16   ]$&     0.11    $^{+    0.38    }_{-    0.39    } \ [     -0.06   ]$&     -1.5    $^{+    0.6     }_{-    0.9     } \ [   -1.1    ]$\\
log(P$_{clouds}$)       &       -1      &       0.6     $^{+    1.6     }_{-    1.4     } \ [     -0.7    ]$&     0.5     $^{+    1.6     }_{-    1.4     } \ [   -0.8    ]$&     0.4     $^{+    1.7     }_{-    1.4     } \ [     -0.7    ]$&     1.0     $^{+    1.3     }_{-    1.3     } \ [   -0.7    ]$\\
$\mu$   &       5.2     &       7       $^{+    2       }_{-    2       } \ [     7       ]$&     7       $^{+    3       }_{-    2       } \ [   4       ]$&     6       $^{+    4       }_{-    2       } \ [     5       ]$&     2.40    $^{+    0.30    }_{-    0.10    } \ [   2.51    ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 7.6}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.024   ]$&     0.026   $^{+    0.006   }_{-    0.006   } \ [   0.033   ]$&     0.027   $^{+    0.011   }_{-    0.009   } \ [     0.026   ]$&     0.074   $^{+    0.017   }_{-    0.032   } \ [   0.026   ]$\\
Radius  &       0.189   &       0.190   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.190   ]$\\
Temperature     &       720.33  &       888     $^{+    352     }_{-    210     } \ [     688     ]$&     913     $^{+    326     }_{-    193     } \ [   804     ]$&     864     $^{+    295     }_{-    199     } \ [     725     ]$&     751     $^{+    218     }_{-    134     } \ [   705     ]$\\
log(H$_2$O)     &       -4      &       -8      $^{+    3       }_{-    3       } \ [     -4      ]$&     -8      $^{+    3       }_{-    3       } \ [   -4      ]$&     -7      $^{+    3       }_{-    3       } \ [     -4      ]$&     -7      $^{+    2       }_{-    3       } \ [   -5      ]$\\
log(CH$_4$)     &       -3.22   &       -3.2    $^{+    0.5     }_{-    0.5     } \ [     -3.5    ]$&     -3.2    $^{+    0.5     }_{-    0.5     } \ [   -3.4    ]$&     -3.2    $^{+    0.5     }_{-    0.5     } \ [     -3.2    ]$&     -3.6    $^{+    0.6     }_{-    0.5     } \ [   -3.4    ]$\\
log(CO/He)      &       0.3     &       0.7     $^{+    0.4     }_{-    0.3     } \ [     0.3     ]$&     0.7     $^{+    0.5     }_{-    0.4     } \ [   0.2     ]$&     0.6     $^{+    0.5     }_{-    0.4     } \ [     0.4     ]$&     -0.7    $^{+    0.9     }_{-    1.6     } \ [   0.4     ]$\\
log(P$_{clouds}$)       &       -1      &       0.6     $^{+    1.6     }_{-    1.5     } \ [     -0.9    ]$&     0.7     $^{+    1.5     }_{-    1.7     } \ [   -1.1    ]$&     0.6     $^{+    1.5     }_{-    1.6     } \ [     -1.1    ]$&     0.8     $^{+    1.4     }_{-    1.4     } \ [   -0.3    ]$\\
$\mu$   &       7.6     &       12      $^{+    6       }_{-    4       } \ [     8       ]$&     12      $^{+    7       }_{-    4       } \ [   7       ]$&     12      $^{+    8       }_{-    5       } \ [     8       ]$&     3.0     $^{+    3.9     }_{-    0.7     } \ [   8.3     ]$\\
\midrule                                                                                                                                                                                                                                                                                        
        &               &               \multicolumn{4}{c}{$\mu$ = 11.1}                 \\                                                                                                                                                                                                                              
\midrule                                                                                                                                                                                                                                                                                        
Mass    &       0.026   &       0.026   $^{+    0.002   }_{-    0.002   } \ [     0.024   ]$&     0.027   $^{+    0.007   }_{-    0.006   } \ [   0.032   ]$&     0.028   $^{+    0.010   }_{-    0.009   } \ [     0.012   ]$&     0.067   $^{+    0.022   }_{-    0.031   } \ [   0.026   ]$\\
Radius  &       0.189   &       0.190   $^{+    0.001   }_{-    0.001   } \ [     0.19    ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.190   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [     0.189   ]$&     0.190   $^{+    0.001   }_{-    0.001   } \ [   0.189   ]$\\
Temperature     &       720.33  &       988     $^{+    343     }_{-    285     } \ [     671     ]$&     905     $^{+    335     }_{-    252     } \ [   734     ]$&     941     $^{+    417     }_{-    290     } \ [     659     ]$&     839     $^{+    544     }_{-    279     } \ [   803     ]$\\
log(H$_2$O)     &       -4      &       -7      $^{+    3       }_{-    3       } \ [     -5      ]$&     -8      $^{+    3       }_{-    3       } \ [   -5      ]$&     -7      $^{+    3       }_{-    3       } \ [     -4      ]$&     -7      $^{+    3       }_{-    3       } \ [   -4      ]$\\
log(CH$_4$)     &       -3.22   &       -3.2    $^{+    0.7     }_{-    0.7     } \ [     -3.4    ]$&     -3.2    $^{+    0.7     }_{-    0.7     } \ [   -3.44   ]$&     -3.2    $^{+    0.7     }_{-    0.8     } \ [     -3.3    ]$&     -3.5    $^{+    0.8     }_{-    0.8     } \ [   -2.9    ]$\\
log(CO/He)      &       0.6     &       1.3     $^{+    0.5     }_{-    0.5     } \ [     0.7     ]$&     1.2     $^{+    0.5     }_{-    0.5     } \ [   0.6     ]$&     1.2     $^{+    0.5     }_{-    0.5     } \ [     1.3     ]$&     0.2     $^{+    0.8     }_{-    2.9     } \ [   0.8     ]$\\
log(P$_{clouds}$)       &       -1      &       0.6     $^{+    1.6     }_{-    1.8     } \ [     2.1     ]$&     0.6     $^{+    1.5     }_{-    1.7     } \ [   2.5     ]$&     0.3     $^{+    1.7     }_{-    1.7     } \ [     -1.3    ]$&     0.5     $^{+    1.6     }_{-    1.6     } \ [   -0.7    ]$\\
$\mu$   &       11.1    &       20      $^{+    4       }_{-    7       } \ [     13      ]$&     20      $^{+    5       }_{-    8       } \ [   11      ]$&     19      $^{+    6       }_{-    8       } \ [     21      ]$&     7       $^{+    11      }_{-    5       } \ [   14      ]$\\
            \bottomrule[0.05cm]                %inserts single line
            \end{tabular}
